$B_c$ meson spectroscopy motivated by general features of pNRQCD

In the present article the mass spectrum, decay constant, weak decay widths, life time and branching fraction ratios and electromagnetic transition widths are calculated for ground and radially excited $B_c$ meson. To calculate the above properties the Schr\"{o}dinger equation has been solved numerically for the potential. The potential employed consists of relativistic correction in the framework of pNRQCD, added to the Cornell potential. The calculated results are compared with available experimental and theoretical results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

